Strong Anonymity for Mesh Messaging

Messaging systems built on mesh networks consisting of smartphones communicating over Bluetooth have been used by protesters around the world after governments have disrupted Internet connectivity. Unfortunately, existing systems have been shown to be insecure; most concerningly by not adequately hiding metadata. This is further complicated by the fact that wireless communication such as Bluetooth is inherently a broadcasting medium. In this paper, we present a new threat model that captures the security requirements of protesters in this setting. We then provide a solution that satisfies the required security properties, hides all relevant metadata, scales to moderately sized protests, and supports group messaging. This is achieved by broadcasting all messages in a way that limits the overhead of duplicate messages, ensuring that ciphertexts do not leak metadata, and limiting what can be learned by observing user behavior. We also build a model of our system and numerically evaluate it to support our claims and analyze how many users it supports. Finally, we discuss further extensions that remove potential bottlenecks in scaling and support substantially more users.

==> code/decrypt.tex <==
\small{
\ms{func} \ms{D(SK, CT)}: \\
    \tab \ms{k \leftarrow decryptElGamal(SK, k')} \\
    \tab \# \ms{m} is \ms{\bot} if AD fails \\
    \tab \ms{(\sigma, PK_s, m) \leftarrow decryptAES\_GCM(k, CT, k')} \\
    \tab \ms{valid \leftarrow verify(PK_s, \sigma)} \\
    \tab if (\ms{!valid}): \\
    \tab \tab \ms{return \bot} \\
	\tab \ms{return} \ms{(m, PK_s)}
}

==> code/encrypt.tex <==
\small{
\ms{func} \ms{E(PK_r, m)}: \\
    \tab \ms{m' \leftarrow PK \| m} \\
    \tab \ms{\sigma \leftarrow sign(SK_s, m')} \\
	\tab \ms{k \leftarrow genAESKey()} \\
	\tab \ms{k' \leftarrow ElGamal(PK_r, k)} \\
	\tab \ms{CT \leftarrow AES\_GCM(k, \sigma \| PK_s \| m', k')} \# \ms{k'} is AD \\
	\tab \ms{return} \ms{CT}
}

==> code/join.tex <==
\small{
\ms{func} \ms{join()}: \\
	\tab \ms{turn \leftarrow rand(\ms{send\_rate})} \# random value \\
	\tab \ms{DS \leftarrow init()}
}

==> code/join_simple.tex <==
\small{
\ms{func} \ms{join()}: \\
	\tab \ms{turn \leftarrow rand(\ms{send\_rate})} \# random value
}

==> code/main.tex <==
\small{
\ms{func} \ms{main(PK_r)}: \\
	\tab if ((\ms{curr\_time} - \ms{turn}) \ms{\%} \ms{send\_rate} == 0): \\
		\tab \tab if (\ms{HAS\_SEND}): \\
			\tab \tab \tab \ms{send(PK_r, message)} \\
		\tab \tab else: \\
			\tab \tab \tab \ms{send(PK_{dummy}, 0)} \\
	\tab if ((\ms{curr\_time} - \ms{turn}) \ms{\%} \ms{DS_{share}} == 0): \\
		\tab \tab \ms{broadcast((PK_s,  DS_{compact}))} \\
	\tab if (\ms{DS\_ARRIVED}): \\
		\tab \tab \ms{request \leftarrow diff(DS_{other}, DS)} \\
		\tab \tab \ms{broadcast((``request'', request))} \\
	\tab if (\ms{OUTSTANDING\_REQUESTS}): \\
		\tab \tab \ms{indices \leftarrow union(requests)} \\
		\tab \tab for (\ms{i} in \ms{indices}): \\
			\tab \tab \tab \ms{broadcast(DS_{compact}[i])} \\
	\tab if (\ms{MESSAGE\_ARRIVED}): \\
		\tab \tab \ms{receive(message)} \\
	\tab for (\ms{(message, time)} in \ms{DS}): \\
		\tab \tab if (\ms{curr\_time - time > time\_to\_keep}): \\
			\tab \tab \tab \ms{DS.remove((message, time))}
}

==> code/main_simple.tex <==
\small{
\ms{func} \ms{main(PK_r)}: \\
	\tab if ((\ms{curr\_time} \ms{\%} \ms{send\_rate}) == \ms{turn}): \\
		\tab \tab if (\ms{HAS\_SEND}): \\
			\tab \tab \tab \ms{send(PK_r, message)} \\
		\tab \tab else: \\
			\tab \tab \tab \ms{send(PK_{dummy}, 0)} \\
	\tab if (\ms{MESSAGE\_ARRIVED}): \\
		\tab \tab \ms{receive(message)} \\
    \tab for (\ms{(message, time)} in \ms{stored\_messages}): \\
		\tab \tab if (\ms{curr\_time - time > time\_to\_keep}): \\
			\tab \tab \tab \ms{remove((message, time))}
}

==> code/receive.tex <==
\small{
\ms{func} \ms{receive(message)}: \\
	\tab if (message not in \ms{DS}): \\
			\tab \tab \ms{DS.add((message, curr\_time))} \\
			\tab \tab \ms{PT \leftarrow D(SK, message)} \\
			\tab \tab if (\ms{PT \neq \bot}): \\
				\tab \tab \tab \ms{(message, sender) \leftarrow PT} \\
				\tab \tab \tab return \ms{ (message, sender)}
}

==> code/receive_simple.tex <==
\small{
\ms{func} \ms{receive(message)}: \\
			\tab \ms{PT \leftarrow Decrypt(SK, message)} \\
			\tab if (\ms{PT \neq \bot}): \\
				\tab \tab \ms{(message, sender) \leftarrow PT} \\
				\tab \tab return \ms{ (message, sender)}
}

==> code/send.tex <==
\small{
\ms{func} \ms{send(PK_r, message)}: \\
	\tab \ms{CT \leftarrow E(PK_r, message)} \\
	\tab \ms{DS.add(CT)} \\
	\tab \ms{broadcast(CT)}
}

==> code/send_simple.tex <==
\small{
\ms{func} \ms{send(PK_r, message)}: \\
	\tab \ms{CT \leftarrow E(PK_r, message)} \\
	\tab \ms{broadcast(CT)}
}
